Quantitative Timed Simulation Functions and Refinement Metrics for Timed Systems (Full Version)

We introduce quantatitive timed refinement and timed simulation (directed) metrics, incorporating zenoness check s, for timed systems. These metrics assign positive real numbers between zero and infinity which quantify the \emph{timing mismatches} between two timed systems, amongst non-zeno runs. We quantify timing mismatches in three ways: (1) the maximal timing mismatch that can arise, (2) the "steady-state" maximal timing mismatches, where initial transient timing mismatches are ignored; and (3) the (long-run) average timing mismatches amongst two systems. These three kinds of mismatches constitute three important types of timing differences. Our event times are the \emph{global times}, measured from the start of the system execution, not just the time durations of individual steps. We present algorithms over timed automata for computing the three quantitative simulation distances to within any desired degree of accuracy. In order to compute the values of the quantitative simulation distances, we use a game theoretic formulation. We introduce two new kinds of objectives for two player games on finite-state game graphs: (1) eventual debit-sum level objectives, and (2) average debit-sum level objectives. We present algorithms for computing the optimal values for these objectives in graph games, and then use these algorithms to compute the values of the timed simulation distances over timed automata.

==> Figures/example-AvDL-red.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6770,3528)(0,-10)
\put(5937,1880){\ellipse{1080}{674}}
\put(4916,480){\ellipse{1080}{674}}
\put(1032,1880){\ellipse{1080}{674}}
\put(3079,3145){\ellipse{1080}{674}}
\path(3102,2217)(4137,2217)(4137,1542)
	(3102,1542)(3102,2217)
\path(1572,1902)(3102,1902)
\path(2922.000,1842.000)(3102.000,1902.000)(2922.000,1962.000)
\path(4129,1910)(5404,1910)
\path(5224.000,1850.000)(5404.000,1910.000)(5224.000,1970.000)
\path(12,1910)(499,1910)
\path(319.000,1850.000)(499.000,1910.000)(319.000,1970.000)
\path(5667,3477)(6702,3477)(6702,2802)
	(5667,2802)(5667,3477)
\path(3642,2217)(3147,2802)
\path(3309.073,2703.347)(3147.000,2802.000)(3217.466,2625.834)
\path(6342,2802)(5892,2217)
\path(5954.190,2396.255)(5892.000,2217.000)(6049.305,2323.090)
\path(5667,3027)(5307,2757)(3957,2757)(3597,3027)
\path(3777.000,2967.000)(3597.000,3027.000)(3705.000,2871.000)
\path(6477,1850)(6657,1850)(6657,12)
	(987,12)(987,1542)
\path(1047.000,1362.000)(987.000,1542.000)(927.000,1362.000)
\path(3642,3117)(3822,3252)(5352,3252)(5667,3027)
\path(5485.654,3082.799)(5667.000,3027.000)(5555.402,3180.447)
\path(5464,1707)(5461,1706)(5455,1703)
	(5444,1699)(5428,1692)(5407,1684)
	(5382,1673)(5353,1661)(5321,1647)
	(5290,1633)(5258,1619)(5228,1605)
	(5199,1591)(5173,1578)(5148,1566)
	(5126,1553)(5106,1542)(5088,1530)
	(5071,1518)(5055,1507)(5040,1495)
	(5027,1482)(5011,1467)(4995,1450)
	(4981,1433)(4967,1415)(4954,1395)
	(4942,1375)(4930,1354)(4920,1332)
	(4910,1310)(4902,1288)(4895,1266)
	(4889,1244)(4884,1222)(4881,1201)
	(4878,1180)(4877,1160)(4877,1141)
	(4878,1122)(4880,1104)(4883,1085)
	(4887,1066)(4893,1046)(4900,1026)
	(4908,1004)(4919,980)(4930,955)
	(4944,928)(4958,900)(4972,873)
	(4986,848)(4999,825)(5022,785)
\path(4880.261,911.135)(5022.000,785.000)(4984.290,970.951)
\path(4384,470)(4381,471)(4375,474)
	(4365,480)(4349,488)(4328,499)
	(4303,513)(4275,528)(4245,545)
	(4214,562)(4183,580)(4154,598)
	(4126,615)(4101,632)(4077,648)
	(4056,663)(4037,678)(4019,693)
	(4003,708)(3989,723)(3976,739)
	(3963,755)(3950,773)(3938,792)
	(3927,812)(3916,833)(3906,855)
	(3897,878)(3888,902)(3880,927)
	(3872,952)(3866,977)(3860,1002)
	(3855,1028)(3851,1053)(3847,1077)
	(3845,1100)(3843,1123)(3841,1145)
	(3841,1166)(3840,1186)(3841,1205)
	(3842,1225)(3843,1246)(3845,1265)
	(3848,1286)(3852,1306)(3857,1328)
	(3862,1350)(3869,1374)(3876,1398)
	(3884,1424)(3892,1448)(3899,1471)
	(3906,1491)(3919,1527)
\path(3914.297,1337.322)(3919.000,1527.000)(3801.431,1378.079)
\path(5449,545)(5452,546)(5458,548)
	(5469,551)(5485,555)(5506,561)
	(5531,569)(5558,577)(5587,587)
	(5615,596)(5643,606)(5669,616)
	(5693,626)(5716,636)(5737,646)
	(5757,657)(5775,668)(5793,679)
	(5810,692)(5827,705)(5842,718)
	(5857,732)(5873,746)(5888,762)
	(5904,779)(5919,796)(5935,815)
	(5950,834)(5965,855)(5979,876)
	(5993,897)(6007,919)(6019,940)
	(6031,962)(6041,984)(6051,1005)
	(6059,1026)(6066,1047)(6073,1067)
	(6078,1087)(6081,1106)(6084,1125)
	(6086,1146)(6086,1166)(6085,1187)
	(6082,1208)(6077,1230)(6071,1253)
	(6062,1278)(6052,1304)(6041,1332)
	(6027,1362)(6013,1392)(5998,1421)
	(5983,1450)(5970,1476)(5958,1497)(5937,1535)
\path(6076.578,1406.478)(5937.000,1535.000)(5971.549,1348.435)
\put(5592,972){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(5825,1789){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3516,1804){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(4849,402){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_5$}}}}
\put(927,1804){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(2097,2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(4670,2022){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(6755,762){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(4992,1235){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(3995,890){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-2$}}}}
\put(2922,3072){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(6027,3072){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\put(3507,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5667,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4452,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(4317,3342){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\end{picture}
}


==> Figures/example-AvDL.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5217,1406)(0,-10)
\put(525,1092){\ellipse{1034}{584}}
\put(2631,1073){\ellipse{1034}{584}}
\put(4692,1069){\ellipse{1034}{584}}
\path(1048,1063)(2128,1063)
\path(1948.000,1003.000)(2128.000,1063.000)(1948.000,1123.000)
\path(3163,1063)(4198,1063)
\path(4018.000,1003.000)(4198.000,1063.000)(4018.000,1123.000)
\path(4198,973)(3478,343)(1408,343)(913,928)
\path(1075.073,829.347)(913.000,928.000)(983.466,751.834)
\put(418,1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_0$}}}}
\put(2533,1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_1$}}}}
\put(1273,1153){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\put(3388,1153){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(4558,1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_2$}}}}
\put(2218,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-1$}}}}
\end{picture}
}


==> Figures/example-DL-LimDL.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7273,1249)(0,-10)
\put(4670,636){\ellipse{1034}{584}}
\put(525,642){\ellipse{1034}{584}}
\put(2631,623){\ellipse{1034}{584}}
\put(6748,634){\ellipse{1034}{584}}
\path(1048,613)(2128,613)
\path(1948.000,553.000)(2128.000,613.000)(1948.000,673.000)
\path(3163,613)(4153,613)
\path(3973.000,553.000)(4153.000,613.000)(3973.000,673.000)
\path(5143,523)(5145,521)(5151,516)
	(5160,508)(5173,496)(5190,482)
	(5209,466)(5230,448)(5251,431)
	(5273,415)(5293,400)(5313,387)
	(5332,375)(5351,365)(5370,356)
	(5389,348)(5408,342)(5428,335)
	(5447,331)(5467,326)(5488,322)
	(5510,319)(5533,316)(5557,313)
	(5583,311)(5608,310)(5635,309)
	(5662,309)(5688,310)(5715,311)
	(5741,313)(5767,316)(5791,319)
	(5815,323)(5838,327)(5860,332)
	(5881,337)(5901,343)(5922,350)
	(5943,358)(5963,368)(5983,379)
	(6004,391)(6026,405)(6048,421)
	(6072,439)(6096,458)(6121,478)
	(6145,499)(6168,519)(6188,536)(6223,568)
\path(6130.641,402.260)(6223.000,568.000)(6049.669,490.823)
\path(6223,658)(6221,661)(6215,666)
	(6206,676)(6192,691)(6174,709)
	(6152,731)(6129,755)(6103,780)
	(6078,805)(6053,828)(6029,850)
	(6006,869)(5984,887)(5963,903)
	(5943,917)(5923,929)(5903,940)
	(5883,949)(5863,958)(5842,966)
	(5820,973)(5798,979)(5774,985)
	(5750,990)(5725,994)(5699,997)
	(5673,999)(5646,1001)(5620,1001)
	(5593,1001)(5567,999)(5542,997)
	(5518,994)(5495,990)(5473,985)
	(5453,979)(5433,973)(5415,966)
	(5398,958)(5380,948)(5364,937)
	(5348,925)(5333,911)(5318,894)
	(5304,875)(5289,854)(5275,830)
	(5260,805)(5245,777)(5231,750)
	(5218,724)(5207,701)(5188,658)
\path(5205.868,846.893)(5188.000,658.000)(5315.631,798.394)
\put(1273,703){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-10$}}}}
\put(418,568){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_0$}}}}
\put(2533,568){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_1$}}}}
\put(4558,568){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_2$}}}}
\put(3388,703){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(6628,568){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$q_3$}}}}
\put(5413,1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-2$}}}}
\put(5593,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\end{picture}
}


==> Figures/example-debit-sum.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7197,1892)(0,-10)
\put(1804,1599){\ellipse{990}{540}}
\put(1801,277){\ellipse{990}{540}}
\put(5164,1600){\ellipse{990}{540}}
\put(5164,295){\ellipse{990}{540}}
\put(6694,925){\ellipse{990}{540}}
\put(3507,925){\ellipse{990}{540}}
\put(503,909){\ellipse{990}{540}}
\path(3507,1645)(3507,1195)
\blacken\path(3447.000,1375.000)(3507.000,1195.000)(3567.000,1375.000)(3507.000,1321.000)(3447.000,1375.000)
\path(3057,1060)(2292,1510)
\path(2477.569,1470.452)(2292.000,1510.000)(2416.727,1367.020)
\path(4002,970)(4677,1510)
\path(4573.925,1350.703)(4677.000,1510.000)(4498.962,1444.407)
\path(2292,250)(3102,745)
\path(2979.696,599.942)(3102.000,745.000)(2917.122,702.336)
\path(5667,1510)(6432,1150)
\path(6243.585,1172.354)(6432.000,1150.000)(6294.680,1280.933)
\path(6252,790)(5622,430)
\path(5748.515,571.400)(5622.000,430.000)(5808.052,467.210)
\path(4722,340)(3957,835)
\path(4140.718,787.589)(3957.000,835.000)(4075.528,686.841)
\path(1347,1555)(762,1105)
\path(868.090,1262.305)(762.000,1105.000)(941.255,1167.190)
\path(717,655)(1302,250)
\path(1119.853,303.126)(1302.000,250.000)(1188.158,401.789)
\put(1707,1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_1$}}}}
\put(402,835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_2$}}}}
\put(5037,1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_4$}}}}
\put(6522,835){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_5$}}}}
\put(5037,250){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_6$}}}}
\put(3417,880){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(492,1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(4047,1375){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-5$}}}}
\put(5982,1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(6027,385){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2652,1375){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$-9$}}}}
\put(582,295){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(1662,205){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b_3$}}}}
\put(2697,250){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4002,340){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}


==> Figures/example-one-B.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3640,2724)(0,-10)
\put(503,1602){\ellipse{990}{540}}
\put(2933,1602){\ellipse{990}{540}}
\put(1605,335){\ellipse{990}{540}}
\path(998,1602)(2438,1602)
\path(2258.000,1542.000)(2438.000,1602.000)(2258.000,1662.000)
\path(2933,1332)(1853,567)
\path(1965.203,720.005)(1853.000,567.000)(2034.565,622.082)
\path(458,2322)(458,1872)
\blacken\path(398.000,2052.000)(458.000,1872.000)(518.000,2052.000)(458.000,1998.000)(398.000,2052.000)
\path(1133,387)(1130,388)(1124,389)
	(1113,392)(1096,396)(1073,401)
	(1046,407)(1015,414)(982,421)
	(947,428)(912,434)(878,440)
	(845,446)(814,450)(785,454)
	(757,456)(731,458)(705,459)
	(681,459)(656,459)(632,457)
	(608,454)(583,451)(558,447)
	(533,443)(507,437)(480,431)
	(453,424)(426,416)(398,408)
	(371,399)(344,389)(317,379)
	(291,368)(267,357)(243,346)
	(221,335)(200,324)(181,313)
	(164,302)(149,291)(135,280)
	(123,270)(113,259)(105,250)
	(99,241)(93,231)(89,222)
	(86,212)(85,202)(85,193)
	(86,183)(88,173)(92,164)
	(97,154)(103,145)(109,135)
	(117,127)(126,118)(136,110)
	(146,102)(157,94)(169,87)
	(181,80)(193,74)(206,68)
	(219,62)(233,57)(250,51)
	(267,45)(286,40)(305,35)
	(326,31)(347,27)(370,23)
	(393,20)(416,17)(441,15)
	(465,13)(490,13)(515,12)
	(539,13)(563,14)(586,15)
	(609,17)(632,20)(654,23)
	(676,27)(695,31)(715,36)
	(735,41)(756,47)(777,54)
	(800,62)(824,71)(849,81)
	(877,92)(905,104)(936,117)
	(966,130)(997,144)(1027,158)
	(1055,170)(1079,182)(1099,191)(1133,207)
\path(995.680,76.067)(1133.000,207.000)(944.585,184.646)
\path(3023,1872)(3020,1875)(3015,1882)
	(3006,1893)(2994,1909)(2979,1928)
	(2963,1949)(2947,1970)(2932,1990)
	(2918,2009)(2905,2027)(2894,2043)
	(2883,2057)(2874,2071)(2866,2084)
	(2858,2097)(2851,2108)(2845,2120)
	(2838,2132)(2833,2144)(2827,2156)
	(2822,2169)(2818,2181)(2814,2194)
	(2812,2206)(2810,2219)(2809,2231)
	(2809,2242)(2811,2253)(2813,2264)
	(2817,2273)(2822,2283)(2828,2291)
	(2836,2300)(2844,2307)(2854,2315)
	(2866,2322)(2880,2329)(2895,2336)
	(2912,2342)(2930,2348)(2950,2354)
	(2971,2359)(2993,2363)(3017,2367)
	(3040,2370)(3065,2372)(3089,2374)
	(3114,2375)(3138,2376)(3163,2375)
	(3188,2375)(3211,2373)(3234,2371)
	(3258,2369)(3283,2366)(3308,2362)
	(3334,2358)(3360,2353)(3385,2348)
	(3411,2342)(3436,2335)(3460,2328)
	(3483,2320)(3505,2312)(3525,2304)
	(3544,2295)(3560,2286)(3575,2276)
	(3588,2267)(3599,2257)(3608,2247)
	(3615,2236)(3621,2225)(3625,2214)
	(3628,2202)(3628,2189)(3628,2176)
	(3626,2162)(3622,2148)(3617,2133)
	(3611,2118)(3603,2104)(3595,2089)
	(3586,2074)(3576,2060)(3566,2046)
	(3555,2033)(3544,2020)(3533,2008)
	(3522,1996)(3511,1984)(3498,1972)
	(3485,1960)(3471,1948)(3457,1935)
	(3441,1923)(3424,1909)(3406,1895)
	(3386,1880)(3364,1864)(3342,1848)
	(3320,1833)(3299,1818)(3281,1805)(3248,1782)
\path(3361.364,1934.147)(3248.000,1782.000)(3429.979,1835.699)
\put(368,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2798,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1493,252){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1268,1692){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(2483,477){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(143,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 7$}}}}
\put(143,522){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(2843,2502){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\put(1268,2007){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\put(2483,747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 10$}}}}
\put(1358,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_2$}}}}
\end{picture}
}


==> Figures/example-one.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3640,2724)(0,-10)
\put(503,1602){\ellipse{990}{540}}
\put(2933,1602){\ellipse{990}{540}}
\put(1605,335){\ellipse{990}{540}}
\path(998,1602)(2438,1602)
\path(2258.000,1542.000)(2438.000,1602.000)(2258.000,1662.000)
\path(2933,1332)(1853,567)
\path(1965.203,720.005)(1853.000,567.000)(2034.565,622.082)
\path(458,2322)(458,1872)
\blacken\path(398.000,2052.000)(458.000,1872.000)(518.000,2052.000)(458.000,1998.000)(398.000,2052.000)
\path(1133,387)(1130,388)(1124,389)
	(1113,392)(1096,396)(1073,401)
	(1046,407)(1015,414)(982,421)
	(947,428)(912,434)(878,440)
	(845,446)(814,450)(785,454)
	(757,456)(731,458)(705,459)
	(681,459)(656,459)(632,457)
	(608,454)(583,451)(558,447)
	(533,443)(507,437)(480,431)
	(453,424)(426,416)(398,408)
	(371,399)(344,389)(317,379)
	(291,368)(267,357)(243,346)
	(221,335)(200,324)(181,313)
	(164,302)(149,291)(135,280)
	(123,270)(113,259)(105,250)
	(99,241)(93,231)(89,222)
	(86,212)(85,202)(85,193)
	(86,183)(88,173)(92,164)
	(97,154)(103,145)(109,135)
	(117,127)(126,118)(136,110)
	(146,102)(157,94)(169,87)
	(181,80)(193,74)(206,68)
	(219,62)(233,57)(250,51)
	(267,45)(286,40)(305,35)
	(326,31)(347,27)(370,23)
	(393,20)(416,17)(441,15)
	(465,13)(490,13)(515,12)
	(539,13)(563,14)(586,15)
	(609,17)(632,20)(654,23)
	(676,27)(695,31)(715,36)
	(735,41)(756,47)(777,54)
	(800,62)(824,71)(849,81)
	(877,92)(905,104)(936,117)
	(966,130)(997,144)(1027,158)
	(1055,170)(1079,182)(1099,191)(1133,207)
\path(995.680,76.067)(1133.000,207.000)(944.585,184.646)
\path(3023,1872)(3020,1875)(3015,1882)
	(3006,1893)(2994,1909)(2979,1928)
	(2963,1949)(2947,1970)(2932,1990)
	(2918,2009)(2905,2027)(2894,2043)
	(2883,2057)(2874,2071)(2866,2084)
	(2858,2097)(2851,2108)(2845,2120)
	(2838,2132)(2833,2144)(2827,2156)
	(2822,2169)(2818,2181)(2814,2194)
	(2812,2206)(2810,2219)(2809,2231)
	(2809,2242)(2811,2253)(2813,2264)
	(2817,2273)(2822,2283)(2828,2291)
	(2836,2300)(2844,2307)(2854,2315)
	(2866,2322)(2880,2329)(2895,2336)
	(2912,2342)(2930,2348)(2950,2354)
	(2971,2359)(2993,2363)(3017,2367)
	(3040,2370)(3065,2372)(3089,2374)
	(3114,2375)(3138,2376)(3163,2375)
	(3188,2375)(3211,2373)(3234,2371)
	(3258,2369)(3283,2366)(3308,2362)
	(3334,2358)(3360,2353)(3385,2348)
	(3411,2342)(3436,2335)(3460,2328)
	(3483,2320)(3505,2312)(3525,2304)
	(3544,2295)(3560,2286)(3575,2276)
	(3588,2267)(3599,2257)(3608,2247)
	(3615,2236)(3621,2225)(3625,2214)
	(3628,2202)(3628,2189)(3628,2176)
	(3626,2162)(3622,2148)(3617,2133)
	(3611,2118)(3603,2104)(3595,2089)
	(3586,2074)(3576,2060)(3566,2046)
	(3555,2033)(3544,2020)(3533,2008)
	(3522,1996)(3511,1984)(3498,1972)
	(3485,1960)(3471,1948)(3457,1935)
	(3441,1923)(3424,1909)(3406,1895)
	(3386,1880)(3364,1864)(3342,1848)
	(3320,1833)(3299,1818)(3281,1805)(3248,1782)
\path(3361.364,1934.147)(3248.000,1782.000)(3429.979,1835.699)
\put(368,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2798,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1493,252){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1358,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_1$}}}}
\put(1268,1692){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(2483,747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\put(1268,2007){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 10$}}}}
\put(2483,477){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(143,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 7$}}}}
\put(143,522){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(2843,2502){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\end{picture}
}


==> Figures/example-three-B.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3391,1893)(0,-10)
\put(503,987){\ellipse{990}{540}}
\put(2888,987){\ellipse{990}{540}}
\path(503,1707)(503,1257)
\blacken\path(443.000,1437.000)(503.000,1257.000)(563.000,1437.000)(503.000,1383.000)(443.000,1437.000)
\path(2438,1077)(2436,1079)(2431,1083)
	(2422,1091)(2410,1102)(2393,1116)
	(2373,1132)(2351,1150)(2327,1169)
	(2302,1187)(2278,1204)(2253,1221)
	(2230,1235)(2207,1249)(2184,1260)
	(2161,1271)(2138,1280)(2114,1288)
	(2089,1295)(2063,1302)(2042,1307)
	(2020,1311)(1997,1315)(1973,1318)
	(1948,1322)(1922,1325)(1895,1327)
	(1867,1329)(1838,1331)(1808,1333)
	(1778,1334)(1748,1334)(1717,1335)
	(1686,1334)(1656,1334)(1625,1333)
	(1596,1331)(1566,1329)(1538,1327)
	(1510,1325)(1484,1322)(1458,1318)
	(1434,1315)(1410,1311)(1387,1307)
	(1366,1302)(1338,1295)(1312,1288)
	(1287,1280)(1262,1271)(1238,1260)
	(1213,1249)(1188,1235)(1161,1221)
	(1135,1204)(1107,1187)(1079,1169)
	(1052,1150)(1027,1132)(1004,1116)
	(985,1102)(953,1077)
\path(1057.906,1235.097)(953.000,1077.000)(1131.783,1140.534)
\path(953,897)(955,895)(961,891)
	(971,883)(985,872)(1003,858)
	(1026,842)(1050,824)(1077,805)
	(1103,787)(1130,770)(1155,753)
	(1180,739)(1204,725)(1227,714)
	(1250,703)(1272,694)(1295,686)
	(1319,679)(1343,672)(1364,667)
	(1386,662)(1409,658)(1432,655)
	(1457,651)(1482,648)(1509,646)
	(1536,644)(1564,642)(1593,641)
	(1622,641)(1652,641)(1681,641)
	(1710,642)(1739,644)(1767,646)
	(1795,648)(1822,651)(1848,655)
	(1873,659)(1898,664)(1921,668)
	(1944,674)(1966,679)(1989,686)
	(2011,694)(2033,702)(2055,712)
	(2077,722)(2100,734)(2123,747)
	(2147,762)(2172,778)(2198,795)
	(2224,814)(2252,833)(2278,853)
	(2304,872)(2328,890)(2348,906)
	(2365,920)(2393,942)
\path(2288.532,783.613)(2393.000,942.000)(2214.393,877.971)
\put(1223,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1223,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x=2$}}}}
\put(1583,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_4$}}}}
\put(2843,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(413,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1223,1437){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1223,1707){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x=2$}}}}
\end{picture}
}


==> Figures/example-three.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3391,1893)(0,-10)
\put(503,987){\ellipse{990}{540}}
\put(2888,987){\ellipse{990}{540}}
\path(503,1707)(503,1257)
\blacken\path(443.000,1437.000)(503.000,1257.000)(563.000,1437.000)(503.000,1383.000)(443.000,1437.000)
\path(2438,1077)(2436,1079)(2431,1083)
	(2422,1091)(2410,1102)(2393,1116)
	(2373,1132)(2351,1150)(2327,1169)
	(2302,1187)(2278,1204)(2253,1221)
	(2230,1235)(2207,1249)(2184,1260)
	(2161,1271)(2138,1280)(2114,1288)
	(2089,1295)(2063,1302)(2042,1307)
	(2020,1311)(1997,1315)(1973,1318)
	(1948,1322)(1922,1325)(1895,1327)
	(1867,1329)(1838,1331)(1808,1333)
	(1778,1334)(1748,1334)(1717,1335)
	(1686,1334)(1656,1334)(1625,1333)
	(1596,1331)(1566,1329)(1538,1327)
	(1510,1325)(1484,1322)(1458,1318)
	(1434,1315)(1410,1311)(1387,1307)
	(1366,1302)(1338,1295)(1312,1288)
	(1287,1280)(1262,1271)(1238,1260)
	(1213,1249)(1188,1235)(1161,1221)
	(1135,1204)(1107,1187)(1079,1169)
	(1052,1150)(1027,1132)(1004,1116)
	(985,1102)(953,1077)
\path(1057.906,1235.097)(953.000,1077.000)(1131.783,1140.534)
\path(953,897)(955,895)(961,891)
	(971,883)(985,872)(1003,858)
	(1026,842)(1050,824)(1077,805)
	(1103,787)(1130,770)(1155,753)
	(1180,739)(1204,725)(1227,714)
	(1250,703)(1272,694)(1295,686)
	(1319,679)(1343,672)(1364,667)
	(1386,662)(1409,658)(1432,655)
	(1457,651)(1482,648)(1509,646)
	(1536,644)(1564,642)(1593,641)
	(1622,641)(1652,641)(1681,641)
	(1710,642)(1739,644)(1767,646)
	(1795,648)(1822,651)(1848,655)
	(1873,659)(1898,664)(1921,668)
	(1944,674)(1966,679)(1989,686)
	(2011,694)(2033,702)(2055,712)
	(2077,722)(2100,734)(2123,747)
	(2147,762)(2172,778)(2198,795)
	(2224,814)(2252,833)(2278,853)
	(2304,872)(2328,890)(2348,906)
	(2365,920)(2393,942)
\path(2288.532,783.613)(2393.000,942.000)(2214.393,877.971)
\put(1223,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x=1$}}}}
\put(1223,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1583,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_3$}}}}
\put(2798,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(413,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1223,1437){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1223,1707){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x=1$}}}}
\end{picture}
}


==> Figures/example-two-B.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3443,2291)(0,-10)
\put(510,1544){\ellipse{990}{540}}
\put(2940,1544){\ellipse{990}{540}}
\put(1612,277){\ellipse{990}{540}}
\path(1005,1544)(2445,1544)
\path(2265.000,1484.000)(2445.000,1544.000)(2265.000,1604.000)
\path(1365,509)(510,1274)
\path(684.151,1198.691)(510.000,1274.000)(604.136,1109.262)
\path(2940,1274)(1860,509)
\path(1972.203,662.005)(1860.000,509.000)(2041.565,564.082)
\path(465,2264)(465,1814)
\blacken\path(405.000,1994.000)(465.000,1814.000)(525.000,1994.000)(465.000,1940.000)(405.000,1994.000)
\put(375,1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2805,1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1500,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1230,1949){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\put(1230,1679){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(15,734){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 7$}}}}
\put(2580,734){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 10$}}}}
\put(2580,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(15,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1500,1004){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_6$}}}}
\end{picture}
}


==> Figures/example-two.eepic <==
\setlength{\unitlength}{0.00049869in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3533,2291)(0,-10)
\put(600,1544){\ellipse{990}{540}}
\put(3030,1544){\ellipse{990}{540}}
\put(1702,277){\ellipse{990}{540}}
\path(1095,1544)(2535,1544)
\path(2355.000,1484.000)(2535.000,1544.000)(2355.000,1604.000)
\path(1455,509)(600,1274)
\path(774.151,1198.691)(600.000,1274.000)(694.136,1109.262)
\path(3030,1274)(1950,509)
\path(2062.203,662.005)(1950.000,509.000)(2131.565,564.082)
\path(555,2264)(555,1814)
\blacken\path(495.000,1994.000)(555.000,1814.000)(615.000,1994.000)(555.000,1940.000)(495.000,1994.000)
\put(465,1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2895,1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1590,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1365,1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(15,734){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 7$}}}}
\put(2580,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 1$}}}}
\put(1365,1949){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq 10$}}}}
\put(2580,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(15,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\text{reset } x$}}}}
\put(1455,1004){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\A_5$}}}}
\end{picture}
}


==> timeline.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 30 04:41:07 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.168125)(8.329687,2.168125)
\definecolor{color681b}{rgb}{0.19215686274509805,0.0,1.0}
\definecolor{color683b}{rgb}{0.07450980392156863,0.49019607843137253,0.19215686274509805}
\definecolor{color685b}{rgb}{0.6392156862745098,0.023529411764705882,0.09803921568627451}
\definecolor{color687b}{rgb}{0.5843137254901961,0.08627450980392157,0.6901960784313725}
\definecolor{color689b}{rgb}{0.47058823529411764,0.29411764705882354,0.03137254901960784}
\definecolor{color691}{rgb}{0.7450980392156863,0.34901960784313724,0.12156862745098039}
\psline[linewidth=0.04cm,tbarsize=0.07055555cm 5.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{|->}(0.0,1.5496875)(6.82,1.5496875)
\psline[linewidth=0.04cm,tbarsize=0.07055555cm 5.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{|->}(0.0,0.3496875)(6.8,0.3496875)
\usefont{T1}{ptm}{m}{n}
\rput(6.6853123,1.0946875){$\A_3$ event timeline}
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color681b](0.58,1.5596875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color683b](1.78,1.5596875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color685b](2.38,1.5596875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color687b](3.0,1.5596875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color689b](2.4,0.3596875)(0.16,0.13)
\psline[linewidth=0.02cm,linecolor=color691,linestyle=dashed,dash=0.16cm 0.16cm](0.54,1.5496875)(1.18,0.3896875)
\psline[linewidth=0.02cm,linecolor=color691,linestyle=dashed,dash=0.16cm 0.16cm](1.22,1.5296875)(2.42,0.4096875)
\psline[linewidth=0.02cm,linecolor=color691,linestyle=dashed,dash=0.16cm 0.16cm](1.76,1.5896875)(3.62,0.3496875)
\psline[linewidth=0.02cm,linecolor=color691,linestyle=dashed,dash=0.16cm 0.16cm](2.42,1.5496875)(4.82,0.3696875)
\usefont{T1}{ptm}{m}{n}
\rput(6.7053127,-0.0853125){$\A_4$ event timeline}
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color681b](1.18,0.3596875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color689b](1.2,1.5796875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color683b](3.6,0.3796875)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color685b](4.78,0.3596875)(0.16,0.13)
\psline[linewidth=0.04cm,linecolor=color681b](1.6,-0.2503125)(2.2,-0.2503125)
\psline[linewidth=0.04cm,linecolor=color689b](1.6,-0.6503125)(2.76,-0.6503125)
\psline[linewidth=0.04cm,linecolor=color683b](1.58,-1.0503125)(3.4,-1.0503125)
\psline[linewidth=0.04cm,linecolor=color685b](1.6,-1.4303125)(4.0,-1.4303125)
\usefont{T1}{ptm}{m}{n}
\rput(2.929375,-1.9453125){Timing mismatch magnitude}
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color681b](1.0,-0.2603125)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color689b](1.0,-0.6603125)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color683b](1.0,-1.0403125)(0.16,0.13)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color685b](1.0,-1.4603125)(0.16,0.13)
\usefont{T1}{ptm}{m}{n}
\rput(0.57140625,1.9746875){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7914063,1.9746875){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1814063,1.9746875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3614063,1.9746875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5114062,-0.2453125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0514061,-0.6453125){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7114062,-1.0253125){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.311406,-1.4453125){$4$}
\end{pspicture} 
}

